Expected String Stability of Human-Led Vehicle Platoons under Stochastic Communication Delays (Full Version)

This paper studies expected $\mathcal{L}_2$ string stability of event-triggered vehicle platoons in which a human driver leads a chain of cooperatively controlled autonomous followers under stochastic communication delays. The leader's driving behavior propagates through the string via vehicle-to-vehicle (V2V) communication, so human-induced disturbances must not amplify along the platoon. Unlike deterministic approaches based on worst-case delay bounds, we derive string-stability conditions depending on the full delay distribution through integral inequalities. The closed-loop platoon is modeled as a stochastic hybrid system capturing vehicle dynamics, communication events, and event-triggering. This framework certifies string stability even when delays exceed deterministic admissible bounds with nonzero probability. Results are evaluated under several delay distributions using the MATLAB HyEQ simulator.

==> Francisco/figures/shs_block_diagram.tikz <==
% SHS block diagram: per-vehicle-pair architecture with two-mode communication
% Requires: \usepackage{tikz}
% Requires: \usetikzlibrary{automata,positioning,arrows.meta,shapes.misc,calc}
\begin{tikzpicture}[
  >=Stealth, thick,
  veh/.style={draw, fill=black!5, rectangle,
              minimum height=2.6em, minimum width=5em,
              font=\footnotesize, align=center, inner sep=3pt},
  comm/.style={draw, rectangle, minimum height=2em, minimum width=4em,
               font=\scriptsize, align=center, inner sep=2pt},
  dcomm/.style={comm, dashed},
  mode/.style={draw, circle, thick, minimum size=2.2em,
               font=\scriptsize, inner sep=0pt},
  lbl/.style={font=\scriptsize},
  sub/.style={font=\tiny, text=black!55},
]

% === Vehicle pair (top row) ===
\node[veh] (pred) at (0, 0) {Vehicle $i{-}1$};
\node[veh] (ego)  at (5.6, 0) {Vehicle $i$\\[-1pt]{\scriptsize (CACC)}};

% chi_{i-1}: direct physical coupling
\draw[->] (pred) -- node[above, lbl] {$\chi_{i-1}$} (ego);
% chi_i: output
\draw[->] (ego.east) -- ++(0.6, 0) node[right, lbl] {$\chi_i$};

% === Communication chain (middle row) ===
\node[comm]  (et)  at (0, -1.8)   {\scriptsize Event\\[-2pt]\scriptsize trigger};
\node[dcomm] (ch)  at (2.8, -1.8) {\scriptsize Channel\\[0pt]\scriptsize $v_k^{i-1} \sim \mu$};
\node[comm]  (zoh) at (5.6, -1.8) {\scriptsize ZOH};

% Vertical connections
\draw[->] (pred.south) -- node[left, lbl] {$u_{i-1}$} (et.north);
\draw[->] (zoh.north) -- node[right, lbl] {$\hat{u}_{i-1}$} (ego.south);

% Horizontal chain
\draw[->] (et) -- (ch);
\draw[->] (ch) -- (zoh);

% Error annotation
\node[sub] at (3.9, -0.9) {$e_{u,i} = \hat{u}_{i-1} - u_{i-1}$};

% % === Two-mode state machine (bottom) ===
% \node[mode] (l0) at (1.2, -3.6) {$l{=}0$};
% \node[mode] (l1) at (4.4, -3.6) {$l{=}1$};

% \draw[->] (l0) to[bend left=22] node[above, lbl] {trigger} (l1);
% \draw[->] (l1) to[bend left=22] node[below, lbl] {arrive} (l0);

% % Mode descriptions
% \node[sub, below=2pt of l0, align=center] {inter-transmission\\$\tau \!\to\! \bar{\tau}_s$};
% \node[sub, below=2pt of l1, align=center] {delay pending\\$\tau \!\to\! \bar{d},\; \bar{d} \sim \mu$};

\end{tikzpicture}

